Scale Invariance in a Perturbed Einstein-de Sitter Cosmology

This paper seeks to check the validity of the "apparent fractal conjecture" (Ribeiro 2001ab: gr-qc/9909093, astro-ph/0104181), which states that the observed power-law behaviour for the average density of large-scale distribution of galaxies arises when some observational quantities, selected by their relevance in average density profile determination, are calculated along the past light cone. Implementing these conditions in the proposed set of observational relations profoundly changes the behaviour of many observables in the standard cosmological models. In particular, the average density becomes observationally inhomogeneous, even in the spatially homogeneous spacetime of standard cosmology, change which was already analysed by Ribeiro (1992b, 1993, 1994, 1995: astro-ph/9910145) for a non-perturbed model. Here we derive observational relations in a perturbed Einstein-de Sitter cosmology by means of the perturbation scheme proposed by Abdalla and Mohayaee (1999: astro-ph/9810146), where the scale factor is expanded in power series to yield perturbative terms. The differential equations derived in this perturbative context, and other observables necessary in our analysis, are solved numerically. The results show that our perturbed Einstein-de Sitter cosmology can be approximately described by a decaying power-law like average density profile, meaning that the dust distribution of this cosmology has a scaling behaviour compatible with the power-law profile of the density-distance correlation observed in the galaxy catalogues. These results show that, in the context of this work, the apparent fractal conjecture is correct.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.001}}
\put(1719.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,332.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,332.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,355.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,355.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,421){\makebox(0,0)[r]{0.01}}
\put(1719.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,630.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,630.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,691.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,691.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,720){\makebox(0,0)[r]{0.1}}
\put(1719.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,900.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,900.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,929.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,929.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,952.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,952.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,972.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,989.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,989.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,1005.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,1005.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,1018){\makebox(0,0)[r]{1}}
\put(1719.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,1108.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,1108.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,1161.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,1161.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,1198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,1198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,1227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1729.0,1227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(201.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(575.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(575.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(743.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(743.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,82){\makebox(0,0){0.1}}
\put(813.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1276.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1547.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1547.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1739.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(201.0,123.0){\rule[-0.200pt]{370.504pt}{0.400pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\put(201.0,1227.0){\rule[-0.200pt]{370.504pt}{0.400pt}}
\put(40,675){\makebox(0,0){$\langle \rho \rangle$, $d_\ell$}}
\put(970,21){\makebox(0,0){$z$}}
%\put(970,1289){\makebox(0,0){$\varepsilon=0.1$, $0.04 < z < 0.4$}}
\put(970,1289){\makebox(0,0){~}}
\put(350,564){\makebox(0,0)[l]{$D=2.5$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\multiput(389.58,514.88)(0.497,-2.650){47}{\rule{0.120pt}{2.196pt}}
\multiput(388.17,519.44)(25.000,-126.442){2}{\rule{0.400pt}{1.098pt}}
\put(414,393){\vector(1,-4){0}}
\put(535,1108){\makebox(0,0)[r]{$\langle \rho \rangle$ vs.\ $z$}}
\put(230,375){\circle{12}}
\put(313,374){\circle{12}}
\put(386,372){\circle{12}}
\put(453,370){\circle{12}}
\put(514,368){\circle{12}}
\put(570,366){\circle{12}}
\put(623,364){\circle{12}}
\put(671,362){\circle{12}}
\put(718,361){\circle{12}}
\put(761,358){\circle{12}}
\put(802,357){\circle{12}}
\put(839,354){\circle{12}}
\put(877,352){\circle{12}}
\put(912,350){\circle{12}}
\put(946,348){\circle{12}}
\put(978,346){\circle{12}}
\put(1013,344){\circle{12}}
\put(1043,342){\circle{12}}
\put(1070,340){\circle{12}}
\put(1097,338){\circle{12}}
\put(1127,336){\circle{12}}
\put(1152,334){\circle{12}}
\put(1179,332){\circle{12}}
\put(1202,329){\circle{12}}
\put(1228,327){\circle{12}}
\put(1249,325){\circle{12}}
\put(1273,323){\circle{12}}
\put(1296,321){\circle{12}}
\put(1318,319){\circle{12}}
\put(1337,316){\circle{12}}
\put(1358,314){\circle{12}}
\put(1378,312){\circle{12}}
\put(1398,310){\circle{12}}
\put(1420,307){\circle{12}}
\put(1438,305){\circle{12}}
\put(1456,303){\circle{12}}
\put(1474,301){\circle{12}}
\put(1494,299){\circle{12}}
\put(1510,296){\circle{12}}
\put(1526,294){\circle{12}}
\put(1545,292){\circle{12}}
\put(1562,290){\circle{12}}
\put(1577,287){\circle{12}}
\put(1594,285){\circle{12}}
\put(1611,283){\circle{12}}
\put(1627,280){\circle{12}}
\put(1642,278){\circle{12}}
\put(1657,276){\circle{12}}
\put(1672,273){\circle{12}}
\put(1687,271){\circle{12}}
\put(1701,269){\circle{12}}
\put(1717,267){\circle{12}}
\put(1731,264){\circle{12}}
\put(605,1108){\circle{12}}
\put(535,1067){\makebox(0,0)[r]{$d_\ell$ vs.\ $z$}}
\put(605,1067){\rule{1pt}{1pt}}
\put(230,849){\rule{1pt}{1pt}}
\put(313,859){\rule{1pt}{1pt}}
\put(386,868){\rule{1pt}{1pt}}
\put(453,877){\rule{1pt}{1pt}}
\put(514,886){\rule{1pt}{1pt}}
\put(570,894){\rule{1pt}{1pt}}
\put(623,902){\rule{1pt}{1pt}}
\put(671,909){\rule{1pt}{1pt}}
\put(718,916){\rule{1pt}{1pt}}
\put(761,922){\rule{1pt}{1pt}}
\put(802,929){\rule{1pt}{1pt}}
\put(839,935){\rule{1pt}{1pt}}
\put(877,941){\rule{1pt}{1pt}}
\put(912,947){\rule{1pt}{1pt}}
\put(946,952){\rule{1pt}{1pt}}
\put(978,958){\rule{1pt}{1pt}}
\put(1013,963){\rule{1pt}{1pt}}
\put(1043,968){\rule{1pt}{1pt}}
\put(1070,973){\rule{1pt}{1pt}}
\put(1097,978){\rule{1pt}{1pt}}
\put(1127,982){\rule{1pt}{1pt}}
\put(1152,987){\rule{1pt}{1pt}}
\put(1179,991){\rule{1pt}{1pt}}
\put(1202,996){\rule{1pt}{1pt}}
\put(1228,1000){\rule{1pt}{1pt}}
\put(1249,1004){\rule{1pt}{1pt}}
\put(1273,1008){\rule{1pt}{1pt}}
\put(1296,1012){\rule{1pt}{1pt}}
\put(1318,1016){\rule{1pt}{1pt}}
\put(1337,1020){\rule{1pt}{1pt}}
\put(1358,1023){\rule{1pt}{1pt}}
\put(1378,1027){\rule{1pt}{1pt}}
\put(1398,1031){\rule{1pt}{1pt}}
\put(1420,1034){\rule{1pt}{1pt}}
\put(1438,1039){\rule{1pt}{1pt}}
\put(1456,1042){\rule{1pt}{1pt}}
\put(1474,1045){\rule{1pt}{1pt}}
\put(1494,1048){\rule{1pt}{1pt}}
\put(1510,1051){\rule{1pt}{1pt}}
\put(1526,1055){\rule{1pt}{1pt}}
\put(1545,1058){\rule{1pt}{1pt}}
\put(1562,1061){\rule{1pt}{1pt}}
\put(1577,1065){\rule{1pt}{1pt}}
\put(1594,1067){\rule{1pt}{1pt}}
\put(1611,1071){\rule{1pt}{1pt}}
\put(1627,1074){\rule{1pt}{1pt}}
\put(1642,1077){\rule{1pt}{1pt}}
\put(1657,1079){\rule{1pt}{1pt}}
\put(1672,1083){\rule{1pt}{1pt}}
\put(1687,1086){\rule{1pt}{1pt}}
\put(1701,1088){\rule{1pt}{1pt}}
\put(1717,1091){\rule{1pt}{1pt}}
\put(1731,1094){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(535,1026){\makebox(0,0)[r]{$z^{-0.5}$}}
\put(555.0,1026.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,415){\usebox{\plotpoint}}
\put(201,412.34){\rule{3.854pt}{0.800pt}}
\multiput(201.00,413.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(217,410.84){\rule{3.614pt}{0.800pt}}
\multiput(217.00,411.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(232,409.34){\rule{3.854pt}{0.800pt}}
\multiput(232.00,410.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(248,407.84){\rule{3.614pt}{0.800pt}}
\multiput(248.00,408.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(263,406.34){\rule{3.854pt}{0.800pt}}
\multiput(263.00,407.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(279,404.84){\rule{3.614pt}{0.800pt}}
\multiput(279.00,405.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(294,403.34){\rule{3.854pt}{0.800pt}}
\multiput(294.00,404.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(310,401.84){\rule{3.614pt}{0.800pt}}
\multiput(310.00,402.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(325,400.34){\rule{3.854pt}{0.800pt}}
\multiput(325.00,401.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(341,398.84){\rule{3.614pt}{0.800pt}}
\multiput(341.00,399.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(356,397.34){\rule{3.854pt}{0.800pt}}
\multiput(356.00,398.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(372,395.84){\rule{3.614pt}{0.800pt}}
\multiput(372.00,396.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(387,394.34){\rule{3.854pt}{0.800pt}}
\multiput(387.00,395.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(403,392.84){\rule{3.614pt}{0.800pt}}
\multiput(403.00,393.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(418,391.34){\rule{3.854pt}{0.800pt}}
\multiput(418.00,392.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(434,389.84){\rule{3.854pt}{0.800pt}}
\multiput(434.00,390.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(450,388.34){\rule{3.614pt}{0.800pt}}
\multiput(450.00,389.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(465,386.84){\rule{3.854pt}{0.800pt}}
\multiput(465.00,387.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(481,385.34){\rule{3.614pt}{0.800pt}}
\multiput(481.00,386.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(496,383.84){\rule{3.854pt}{0.800pt}}
\multiput(496.00,384.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(512,382.34){\rule{3.614pt}{0.800pt}}
\multiput(512.00,383.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(527,380.84){\rule{3.854pt}{0.800pt}}
\multiput(527.00,381.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(543,379.34){\rule{3.614pt}{0.800pt}}
\multiput(543.00,380.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(558,377.84){\rule{3.854pt}{0.800pt}}
\multiput(558.00,378.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(574,376.34){\rule{3.614pt}{0.800pt}}
\multiput(574.00,377.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(589,374.84){\rule{3.854pt}{0.800pt}}
\multiput(589.00,375.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(605,373.34){\rule{3.614pt}{0.800pt}}
\multiput(605.00,374.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(620,371.84){\rule{3.854pt}{0.800pt}}
\multiput(620.00,372.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(636,370.34){\rule{3.854pt}{0.800pt}}
\multiput(636.00,371.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(652,368.84){\rule{3.614pt}{0.800pt}}
\multiput(652.00,369.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(667,367.34){\rule{3.854pt}{0.800pt}}
\multiput(667.00,368.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(683,365.84){\rule{3.614pt}{0.800pt}}
\multiput(683.00,366.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(698,364.34){\rule{3.854pt}{0.800pt}}
\multiput(698.00,365.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(714,362.84){\rule{3.614pt}{0.800pt}}
\multiput(714.00,363.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(729,361.34){\rule{3.854pt}{0.800pt}}
\multiput(729.00,362.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(745,359.84){\rule{3.614pt}{0.800pt}}
\multiput(745.00,360.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(760,358.34){\rule{3.854pt}{0.800pt}}
\multiput(760.00,359.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(776,356.84){\rule{3.614pt}{0.800pt}}
\multiput(776.00,357.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(791,355.34){\rule{3.854pt}{0.800pt}}
\multiput(791.00,356.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(807,353.84){\rule{3.614pt}{0.800pt}}
\multiput(807.00,354.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(822,352.34){\rule{3.854pt}{0.800pt}}
\multiput(822.00,353.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(838,350.84){\rule{3.614pt}{0.800pt}}
\multiput(838.00,351.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(853,349.34){\rule{3.854pt}{0.800pt}}
\multiput(853.00,350.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(869,347.34){\rule{3.854pt}{0.800pt}}
\multiput(869.00,348.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(885,345.84){\rule{3.614pt}{0.800pt}}
\multiput(885.00,346.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(900,344.34){\rule{3.854pt}{0.800pt}}
\multiput(900.00,345.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(916,342.84){\rule{3.614pt}{0.800pt}}
\multiput(916.00,343.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(931,341.34){\rule{3.854pt}{0.800pt}}
\multiput(931.00,342.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(947,339.84){\rule{3.614pt}{0.800pt}}
\multiput(947.00,340.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(962,338.34){\rule{3.854pt}{0.800pt}}
\multiput(962.00,339.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(978,336.84){\rule{3.614pt}{0.800pt}}
\multiput(978.00,337.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(993,335.34){\rule{3.854pt}{0.800pt}}
\multiput(993.00,336.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1009,333.84){\rule{3.614pt}{0.800pt}}
\multiput(1009.00,334.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1024,332.34){\rule{3.854pt}{0.800pt}}
\multiput(1024.00,333.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1040,330.84){\rule{3.614pt}{0.800pt}}
\multiput(1040.00,331.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1055,329.34){\rule{3.854pt}{0.800pt}}
\multiput(1055.00,330.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1071,327.84){\rule{3.854pt}{0.800pt}}
\multiput(1071.00,328.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1087,326.34){\rule{3.614pt}{0.800pt}}
\multiput(1087.00,327.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1102,324.84){\rule{3.854pt}{0.800pt}}
\multiput(1102.00,325.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1118,323.34){\rule{3.614pt}{0.800pt}}
\multiput(1118.00,324.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1133,321.84){\rule{3.854pt}{0.800pt}}
\multiput(1133.00,322.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1149,320.34){\rule{3.614pt}{0.800pt}}
\multiput(1149.00,321.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1164,318.84){\rule{3.854pt}{0.800pt}}
\multiput(1164.00,319.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1180,317.34){\rule{3.614pt}{0.800pt}}
\multiput(1180.00,318.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1195,315.84){\rule{3.854pt}{0.800pt}}
\multiput(1195.00,316.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1211,314.34){\rule{3.614pt}{0.800pt}}
\multiput(1211.00,315.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1226,312.84){\rule{3.854pt}{0.800pt}}
\multiput(1226.00,313.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1242,311.34){\rule{3.614pt}{0.800pt}}
\multiput(1242.00,312.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1257,309.84){\rule{3.854pt}{0.800pt}}
\multiput(1257.00,310.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1273,308.34){\rule{3.614pt}{0.800pt}}
\multiput(1273.00,309.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1288,306.84){\rule{3.854pt}{0.800pt}}
\multiput(1288.00,307.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1304,305.34){\rule{3.854pt}{0.800pt}}
\multiput(1304.00,306.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1320,303.84){\rule{3.614pt}{0.800pt}}
\multiput(1320.00,304.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1335,302.34){\rule{3.854pt}{0.800pt}}
\multiput(1335.00,303.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1351,300.84){\rule{3.614pt}{0.800pt}}
\multiput(1351.00,301.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1366,299.34){\rule{3.854pt}{0.800pt}}
\multiput(1366.00,300.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1382,297.84){\rule{3.614pt}{0.800pt}}
\multiput(1382.00,298.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1397,296.34){\rule{3.854pt}{0.800pt}}
\multiput(1397.00,297.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1413,294.84){\rule{3.614pt}{0.800pt}}
\multiput(1413.00,295.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1428,293.34){\rule{3.854pt}{0.800pt}}
\multiput(1428.00,294.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1444,291.84){\rule{3.614pt}{0.800pt}}
\multiput(1444.00,292.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1459,290.34){\rule{3.854pt}{0.800pt}}
\multiput(1459.00,291.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1475,288.84){\rule{3.614pt}{0.800pt}}
\multiput(1475.00,289.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1490,287.34){\rule{3.854pt}{0.800pt}}
\multiput(1490.00,288.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1506,285.84){\rule{3.854pt}{0.800pt}}
\multiput(1506.00,286.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1522,284.34){\rule{3.614pt}{0.800pt}}
\multiput(1522.00,285.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1537,282.84){\rule{3.854pt}{0.800pt}}
\multiput(1537.00,283.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1553,281.34){\rule{3.614pt}{0.800pt}}
\multiput(1553.00,282.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1568,279.84){\rule{3.854pt}{0.800pt}}
\multiput(1568.00,280.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1584,278.34){\rule{3.614pt}{0.800pt}}
\multiput(1584.00,279.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1599,276.84){\rule{3.854pt}{0.800pt}}
\multiput(1599.00,277.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1615,275.34){\rule{3.614pt}{0.800pt}}
\multiput(1615.00,276.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1630,273.84){\rule{3.854pt}{0.800pt}}
\multiput(1630.00,274.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1646,272.34){\rule{3.614pt}{0.800pt}}
\multiput(1646.00,273.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1661,270.84){\rule{3.854pt}{0.800pt}}
\multiput(1661.00,271.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1677,269.34){\rule{3.614pt}{0.800pt}}
\multiput(1677.00,270.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1692,267.84){\rule{3.854pt}{0.800pt}}
\multiput(1692.00,268.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1708,266.34){\rule{3.614pt}{0.800pt}}
\multiput(1708.00,267.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1723,264.84){\rule{3.854pt}{0.800pt}}
\multiput(1723.00,265.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\end{picture}

